Diffraction and correlations at the LHC: definitions and observables

We note that the definition of diffractive events is a matter of convention. We discuss two possible `definitions': one based on unitarity and the other on Large Rapidity Gaps (LRG) or Pomeron exchange. LRG can also arise from fluctuations and we quantify this effect and some of the related uncertainties. We find care must be taken in extracting the Pomeron contribution from LRG events. We show that long-range correlations in multiplicities can arise from the same multi-Pomeron diagrams that are responsible for LRG events, and explain how early LHC data can illuminate our understanding of `soft' interactions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

